Radiative Breaking Scenario for the GUT gauge symmetry

The origin of the GUT scale from the top down perspective is explored. The GUT gauge symmetry is broken by the renormalization group effects, which is an extension of the radiative electroweak symmetry breaking scenario to the GUT models. That is, in the same way as the origin of the electroweak scale, the GUT scale is generated from the Planck scale through the radiative corrections to the soft SUSY breaking mass parameters. This mechanism is applied to a perturbative SO(10) GUT model, recently proposed by us. In the SO(10) model, the relation between the GUT scale and the Planck scale can naturally be realized by using order one coupling constants.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

